MajorTOM:Elliot Pretrain, A Multi-Sensor, Multi-Temporal Pretraining Dataset for Earth Observation

Pretraining generalist Earth observation foundation models requires data that combine several sensors, varied temporal sampling and, increasingly, text, yet open datasets rarely provide all three in one consistent, easily accessible form. We introduce MajorTOM:Elliot Pretrain, a collection of 279,166 tiles of 10 km drawn from the Major-TOM grid by clustering AlphaEarth embeddings. Each tile stacks Sentinel-2 L1C, Landsat-8/9, Sentinel-1 RTC, Copernicus DEM and ESA WorldCover on a shared 1056x1056-pixel, 10 m grid, complemented by cloud masks, OpenStreetMap entities and ERA5 weather. The tiles are partitioned into three temporal regimes, Monotemporal (250,000 tiles, one acquisition), Monthly (12,500 tiles, twelve acquisitions spread over the annual cycle) and Burst (16,666 tiles, six acquisitions within 30 days), and are released as 6.3 TB of Cloud Optimized GeoTIFFs indexed by TACO v3 Parquet metadata, a standard that allows cloud streaming, efficient data access, and filtering before any pixel is read. A companion library derives sensor-tagged fact sheets, captions and 16 families of vision-language tasks from these layers at load time. We test our design choices in short pretraining runs of OlmoEarth-Base. First, a 25% subset of Major-TOM Core-S2L2A curated with AlphaEarth embeddings matches or exceeds the full corpus on 8 of 9 benchmarks. Second, on Elliot-Pretrain, adding Landsat-8/9 improves or matches Sentinel-2 only pretraining on every benchmark. Third, using DEM and WorldCover as prediction targets during pretraining further improves 8 of 9 benchmarks, while giving the same maps to the encoder as inputs degrades 5 of 9. Fourth, Sentinel-1 helps on 7 of 9 benchmarks, particularly on benchmarks with radar inputs. Fifth, rule-based captions match a small language model at no cost. The dataset is openly available at https://source.coop/major-tom/elliot-pretrain.

==> images/graphical_abstract.tex <==
% ======================================================================
% Graphical abstract (Fig. 1) -- self-contained.
% Usage: \input{figures/graphical_abstract} anywhere in the document body.
% Needs: \usepackage{graphicx,tikz}; images in images/ga/.
% The example tile is MT10_51D_417R (Monotemporal, DATA/30134): Simanjiro, Tanzania.
% Facts in the caption/answers come from its metadata; OSM paths are its osm.parquet
% and admin.parquet geometry (UTM 37S), simplified to 25 m.
% ======================================================================
\usetikzlibrary{arrows.meta, calc, shadows, shapes.geometric}
\definecolor{gahead}{HTML}{1F2A44}
\definecolor{ganote}{HTML}{6B7280}
\definecolor{gaborder}{HTML}{C9CFD8}
\definecolor{gaguide}{HTML}{9AA3AF}
\definecolor{gaarrow}{HTML}{2F4B73}
\definecolor{gaband}{HTML}{F3F5F8}
\definecolor{gaq}{HTML}{F1F3F6}
\definecolor{gatile}{HTML}{E3B23C}
\definecolor{gatileline}{HTML}{7A4A1E}
\definecolor{gafunnelA}{HTML}{E4E7EC}
\definecolor{gafunnelB}{HTML}{D6D3F5}
\definecolor{monocol}{HTML}{4B3FCF}
\definecolor{monthcol}{HTML}{E8B923}
\definecolor{burstcol}{HTML}{D6405F}
\definecolor{senS2}{HTML}{1F6FB4}
\definecolor{senCLD}{HTML}{B03A48}
\definecolor{senL8}{HTML}{E0782B}
\definecolor{senS1}{HTML}{7A3E9D}
\definecolor{senDEM}{HTML}{8A6A45}
\definecolor{senWC}{HTML}{2E8B57}
\definecolor{senOSM}{HTML}{3D7EA6}
\definecolor{senTAB}{HTML}{5D6D7E}
\definecolor{gaosmbg}{HTML}{F6F4EE}
\definecolor{gaosmwater}{HTML}{AAD3DF}
\definecolor{gaosmriverc}{HTML}{3C82B8}
\definecolor{gaosmmajorc}{HTML}{D98C2B}
\definecolor{gaosmminorc}{HTML}{7E848C}
\definecolor{gaosmresid}{HTML}{E2B9B9}
\definecolor{gaosmadminc}{HTML}{9B59B6}
\definecolor{gaosmpoi}{HTML}{B03A48}

\begin{figure}[t]
\centering
\renewcommand{\sfdefault}{lmss}\renewcommand{\ttdefault}{lmtt}% Computer Modern (Latin Modern) fonts, local to this figure
\newcommand{\gachip}[2]{{\setlength{\fboxsep}{1.1pt}\colorbox{#1}{\rule[-0.25em]{0pt}{0.95em}\ttfamily\fontsize{5.2}{6}\selectfont #2}}}
\newcommand{\gagrp}[2]{{\setlength{\fboxsep}{1.1pt}\colorbox{#1}{\rule[-0.25em]{0pt}{0.95em}\sffamily\bfseries\fontsize{5.2}{6}\selectfont\color{white}#2}}}
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}[
  every node/.append style={font=\sffamily},
  hdr/.style={font=\sffamily\bfseries\small, text=gahead, anchor=west, inner sep=0pt},
  sub/.style={font=\sffamily\scriptsize, text=ganote, anchor=west, inner sep=0pt},
  tiny/.style={font=\sffamily\fontsize{6}{7}\selectfont, text=ganote, inner sep=0pt},
  pill/.style={rounded corners=1.6pt, fill=#1, text=white, inner xsep=2.2pt, inner ysep=1.2pt,
               font=\sffamily\bfseries\fontsize{6}{7}\selectfont, minimum width=0.78cm, align=center},
  card/.style={rounded corners=3pt, fill=white, draw=gaborder, line width=0.5pt,
               drop shadow={opacity=0.18, shadow xshift=0.6pt, shadow yshift=-0.6pt}},
  qbub/.style={rounded corners=5pt, fill=gaq, draw=gaborder, line width=0.4pt, inner sep=3pt,
               font=\sffamily\fontsize{6.6}{8}\selectfont, align=left, anchor=west},
  abub/.style={rounded corners=5pt, fill=#1!12, draw=#1!70, line width=0.5pt, inner sep=3pt,
               font=\sffamily\bfseries\fontsize{6.6}{8}\selectfont, anchor=east},
  task/.style={font=\ttfamily\fontsize{5.5}{6}\selectfont, text=ganote, inner sep=0pt},
  conn/.style={-{Stealth[length=2.2mm]}, line width=0.9pt, gaarrow},
  gaosmmajor/.style={gaosmmajorc, line width=0.75pt, line cap=round, line join=round},
  gaosmminor/.style={gaosmminorc, line width=0.4pt, line cap=round, line join=round},
  gaosmfoot/.style={gaosmminorc, line width=0.25pt, dash pattern=on 0.8pt off 0.6pt},
  gaosmriver/.style={gaosmriverc, line width=0.8pt, line cap=round, line join=round},
  gaosmadmin/.style={gaosmadminc, line width=0.5pt, dash pattern=on 2pt off 1pt on 0.5pt off 1pt},
]

% ======================================================================
% PANEL 1 -- DIVERSE GLOBAL SELECTION
% ======================================================================
\node[hdr] at (0,8.45) {Tile selection};
\node[sub] at (0,8.08) {from the Major-TOM 10\,km grid};

\node[inner sep=0pt, anchor=north west] (map) at (0,7.92)
  {\includegraphics[width=4.4cm]{images/ga/map_mono.png}};
% example tile (Simanjiro, Tanzania)
\coordinate (tilepos) at (2.66,6.86);
\fill[gatile, draw=gatileline, line width=0.6pt] ($(tilepos)+(-0.07,-0.07)$) rectangle ($(tilepos)+(0.07,0.07)$);

% funnel: one trapezoid with a constant side slope; the AlphaEarth step is plain text
\def\ftop{5.80}\def\fbot{3.20}\def\fwt{4.4}\def\fwb{2.3}\def\fcx{2.2}
\newcommand{\fband}[3]{%
  \pgfmathsetmacro{\wa}{\fwb+(#1-\fbot)/(\ftop-\fbot)*(\fwt-\fwb)}%
  \pgfmathsetmacro{\wb}{\fwb+(#2-\fbot)/(\ftop-\fbot)*(\fwt-\fwb)}%
  \fill[#3] (\fcx-\wa/2,#1) -- (\fcx+\wa/2,#1) -- (\fcx+\wb/2,#2) -- (\fcx-\wb/2,#2) -- cycle;}
\fband{5.80}{5.26}{gafunnelA}
\node[font=\sffamily\scriptsize, text=gahead] at (\fcx,5.53) {\textbf{5.09M} \ global 10\,km grid};
\fband{5.20}{4.66}{gafunnelB}
\node[font=\sffamily\scriptsize, text=gahead] at (\fcx,4.93) {\textbf{2.5M} \ land grid};
\draw[-{Stealth[length=1.5mm]}, gaguide, line width=0.6pt] (\fcx,4.60) -- (\fcx,3.80);
\node[font=\sffamily\fontsize{6}{7.2}\selectfont, text=gahead, align=center, fill=white, inner sep=1.5pt]
  at (\fcx,4.20) {AlphaEarth embeddings\\ spherical $k$-means, $530\times528$};
\fband{3.74}{3.20}{monocol}
\node[font=\sffamily\footnotesize\bfseries, text=white] at (\fcx,3.47) {279,166 tiles};

% ======================================================================
% PANEL 2 -- CO-REGISTERED LAYERS (exploded stack)
% ======================================================================
\node[hdr] at (4.75,8.45) {Layers of one tile};
\node[sub] at (4.75,8.08) {$1056\times1056$\,px, 10\,m grid};

\def\cx{6.50}
\draw[gaguide, dashed, line width=0.4pt] (\cx-1.68,2.84) -- (\cx-1.68,7.25);
\draw[gaguide, dashed, line width=0.4pt] (\cx+1.68,2.84) -- (\cx+1.68,7.25);
\draw[gaguide, dashed, line width=0.4pt] (\cx,2.21) -- (\cx,6.62);

% raster layer: image on a slanted plane (half size 1.05)
\newcommand{\galayer}[3]{%
  \begin{scope}[shift={(\cx,#1)}, cm={0.8,0.3,-0.8,0.3,(0,0)}]
    \fill[black, opacity=0.18] (-0.98,-1.12) rectangle (1.12,0.98);
    \node[inner sep=0pt, transform shape] {\includegraphics[width=2.1cm]{images/ga/#2}};
    \draw[#3, line width=0.9pt] (-1.05,-1.05) rectangle (1.05,1.05);
  \end{scope}}

% tables layer (bottom)
\begin{scope}[shift={(\cx,2.84)}, cm={0.8,0.3,-0.8,0.3,(0,0)}]
  \fill[black, opacity=0.18] (-0.98,-1.12) rectangle (1.12,0.98);
  \fill[white] (-1.05,-1.05) rectangle (1.05,1.05);
  \fill[senTAB!30] (-1.05,0.72) rectangle (1.05,1.05);
  \foreach \yy in {0.40,0.08,-0.24,-0.56,-0.88} \draw[senTAB!45, line width=0.4pt] (-1.05,\yy) -- (1.05,\yy);
  \foreach \xx in {-0.42,0.24} \draw[senTAB!45, line width=0.4pt] (\xx,-1.05) -- (\xx,1.05);
  \draw[senTAB, line width=0.9pt] (-1.05,-1.05) rectangle (1.05,1.05);
\end{scope}

\galayer{3.47}{wc.png}{senWC}
\galayer{4.10}{dem.png}{senDEM}
\galayer{4.73}{s1.png}{senS1}
\galayer{5.36}{l8tir.png}{senL8}
\galayer{5.99}{s2mask.png}{senCLD}
\galayer{6.62}{s2rgb.png}{senS2}

% OpenStreetMap layer: the tile's actual OSM and admin geometry
\begin{scope}[shift={(\cx,7.25)}, cm={0.8,0.3,-0.8,0.3,(0,0)}]
  \fill[black, opacity=0.18] (-0.98,-1.12) rectangle (1.12,0.98);
  \fill[gaosmbg] (-1.05,-1.05) rectangle (1.05,1.05);
  \begin{scope}[scale=1.05]
    \fill[gaosmwater] (0.989,0.221) -- (0.939,0.245) -- (0.866,0.224) -- (0.853,0.228) -- (0.844,0.248) -- (0.862,0.285) -- (0.855,0.301) -- (0.825,0.307) -- (0.792,0.345) -- (0.766,0.336) -- (0.761,0.368) -- (0.749,0.382) -- (0.714,0.384) -- (0.705,0.392) -- (0.660,0.376) -- (0.636,0.375) -- (0.620,0.383) -- (0.592,0.376) -- (0.565,0.387) -- (0.528,0.389) -- (0.518,0.399) -- (0.468,0.405) -- (0.440,0.384) -- (0.433,0.350) -- (0.419,0.334) -- (0.375,0.323) -- (0.360,0.348) -- (0.331,0.363) -- (0.289,0.325) -- (0.218,0.302) -- (0.192,0.275) -- (0.167,0.278) -- (0.155,0.291) -- (0.135,0.346) -- (0.133,0.384) -- (0.123,0.397) -- (0.108,0.401) -- (0.083,0.391) -- (0.068,0.369) -- (0.072,0.352) -- (0.047,0.356) -- (0.029,0.365) -- (0.015,0.388) -- (0.025,0.452) -- (0.020,0.463) -- (-0.017,0.476) -- (-0.043,0.475) -- (-0.057,0.465) -- (-0.067,0.468) -- (-0.067,0.487) -- (-0.045,0.539) -- (-0.058,0.546) -- (-0.086,0.530) -- (-0.107,0.541) -- (-0.109,0.554) -- (-0.102,0.571) -- (-0.073,0.599) -- (-0.099,0.616) -- (-0.098,0.650) -- (-0.111,0.668) -- (-0.138,0.679) -- (-0.152,0.691) -- (-0.177,0.683) -- (-0.185,0.666) -- (-0.190,0.663) -- (-0.219,0.684) -- (-0.240,0.666) -- (-0.250,0.664) -- (-0.277,0.685) -- (-0.300,0.664) -- (-0.326,0.654) -- (-0.334,0.656) -- (-0.341,0.663) -- (-0.346,0.686) -- (-0.384,0.717) -- (-0.395,0.769) -- (-0.383,0.793) -- (-0.394,0.822) -- (-0.454,0.832) -- (-0.482,0.852) -- (-0.485,0.838) -- (-0.495,0.848) -- (-0.512,0.823) -- (-0.545,0.809) -- (-0.553,0.814) -- (-0.556,0.838) -- (-0.568,0.845) -- (-0.597,0.843) -- (-0.622,0.831) -- (-0.627,0.841) -- (-0.623,0.861) -- (-0.641,0.898) -- (-0.631,0.939) -- (-0.649,0.954) -- (-0.701,0.954) -- (-0.747,0.970) -- (-0.754,0.976) -- (-0.751,0.992) -- (-0.743,1.000) -- (-0.750,0.979) -- (-0.745,0.973) -- (-0.698,0.957) -- (-0.650,0.958) -- (-0.630,0.944) -- (-0.635,0.896) -- (-0.619,0.863) -- (-0.623,0.834) -- (-0.594,0.847) -- (-0.567,0.849) -- (-0.553,0.839) -- (-0.544,0.812) -- (-0.511,0.829) -- (-0.494,0.855) -- (-0.485,0.858) -- (-0.468,0.853) -- (-0.455,0.837) -- (-0.431,0.829) -- (-0.398,0.829) -- (-0.385,0.820) -- (-0.379,0.792) -- (-0.392,0.769) -- (-0.381,0.720) -- (-0.341,0.686) -- (-0.334,0.659) -- (-0.297,0.670) -- (-0.277,0.688) -- (-0.250,0.668) -- (-0.221,0.687) -- (-0.190,0.666) -- (-0.178,0.687) -- (-0.154,0.695) -- (-0.111,0.672) -- (-0.095,0.652) -- (-0.096,0.618) -- (-0.073,0.607) -- (-0.069,0.598) -- (-0.100,0.567) -- (-0.104,0.544) -- (-0.087,0.533) -- (-0.061,0.549) -- (-0.042,0.542) -- (-0.062,0.470) -- (-0.058,0.467) -- (-0.043,0.478) -- (-0.017,0.480) -- (0.024,0.465) -- (0.028,0.456) -- (0.020,0.382) -- (0.047,0.358) -- (0.056,0.358) -- (0.085,0.398) -- (0.119,0.407) -- (0.135,0.391) -- (0.143,0.336) -- (0.158,0.292) -- (0.173,0.280) -- (0.190,0.278) -- (0.219,0.307) -- (0.284,0.328) -- (0.333,0.367) -- (0.361,0.352) -- (0.376,0.327) -- (0.419,0.340) -- (0.434,0.359) -- (0.437,0.386) -- (0.470,0.410) -- (0.519,0.403) -- (0.529,0.393) -- (0.560,0.393) -- (0.589,0.380) -- (0.622,0.386) -- (0.652,0.378) -- (0.717,0.399) -- (0.747,0.388) -- (0.761,0.376) -- (0.769,0.339) -- (0.796,0.347) -- (0.826,0.310) -- (0.859,0.302) -- (0.866,0.286) -- (0.849,0.249) -- (0.858,0.229) -- (0.941,0.249) -- (0.982,0.228) -- (1.000,0.229) -- (0.989,0.221) -- cycle;
    \fill[gaosmresid] (0.755,-0.447) -- (0.771,-0.450) -- (0.775,-0.463) -- (0.769,-0.470) -- (0.753,-0.464) -- (0.755,-0.447) -- cycle;
    \draw[gaosmadmin] (0.959,0.268) -- (0.923,0.272) -- (0.874,0.247) -- (0.854,0.247) -- (0.861,0.291) -- (0.854,0.308) -- (0.809,0.348) -- (0.770,0.352) -- (0.759,0.381) -- (0.748,0.389) -- (0.710,0.392) -- (0.662,0.381) -- (0.494,0.406) -- (0.452,0.395) -- (0.427,0.356) -- (0.380,0.336) -- (0.342,0.373) -- (0.336,0.364) -- (0.305,0.356) -- (0.250,0.318) -- (0.233,0.313) -- (0.181,0.276) -- (0.154,0.307) -- (0.131,0.390) -- (0.110,0.410) -- (0.047,0.367) -- (0.028,0.374) -- (0.015,0.392) -- (0.021,0.461) -- (0.008,0.475) -- (-0.065,0.473) -- (-0.065,0.495) -- (-0.054,0.513) -- (-0.056,0.533) -- (-0.061,0.544) -- (-0.098,0.541) -- (-0.100,0.562) -- (-0.085,0.592) -- (-0.087,0.610) -- (-0.102,0.617) -- (-0.107,0.666) -- (-0.155,0.688) -- (-0.255,0.670) -- (-0.268,0.686) -- (-0.298,0.681) -- (-0.307,0.670) -- (-0.340,0.671) -- (-0.358,0.695) -- (-0.371,0.731) -- (-0.393,0.750) -- (-0.378,0.797) -- (-0.386,0.822) -- (-0.404,0.835) -- (-0.451,0.842) -- (-0.503,0.844) -- (-0.534,0.819) -- (-0.552,0.820) -- (-0.581,0.849) -- (-0.592,0.838) -- (-0.611,0.837) -- (-0.631,0.924) -- (-0.647,0.942) -- (-0.700,0.964) -- (-0.730,0.964) -- (-0.750,0.980) -- (-0.750,0.989);
    \draw[gaosmadmin] (0.989,0.229) -- (0.983,0.228) -- (0.959,0.268);
    \draw[gaosmfoot] (1.000,-0.427) -- (0.968,-0.420);
    \draw[gaosmfoot] (1.000,-0.404) -- (0.968,-0.420) -- (0.916,-0.425);
    \draw[gaosmfoot] (1.000,-0.354) -- (0.893,-0.350) -- (0.819,-0.377);
    \draw[gaosmfoot] (0.919,-0.351) -- (0.813,-0.332) -- (0.795,-0.360);
    \draw[gaosmfoot] (0.792,-0.332) -- (0.854,-0.192) -- (0.911,-0.103);
    \draw[gaosmfoot] (0.776,-0.325) -- (0.821,-0.222);
    \draw[gaosmfoot] (0.665,-0.110) -- (0.613,-0.117) -- (0.575,-0.114) -- (0.539,-0.135) -- (0.495,-0.089);
    \draw[gaosmfoot] (0.511,-0.110) -- (0.494,-0.117) -- (0.438,-0.115);
    \draw[gaosmfoot] (0.494,-0.077) -- (0.545,-0.091) -- (0.593,-0.114);
    \draw[gaosmminor] (-0.185,-0.614) -- (-0.215,-0.733) -- (-0.203,-0.786) -- (-0.205,-0.809) -- (-0.242,-0.892) -- (-0.243,-0.937) -- (-0.282,-1.000);
    \draw[gaosmminor] (-0.096,0.111) -- (0.078,-0.028) -- (0.176,-0.046) -- (0.203,-0.033) -- (0.229,-0.030) -- (0.313,-0.034) -- (0.476,-0.060) -- (0.512,-0.059) -- (0.606,-0.083) -- (0.718,-0.139) -- (0.819,-0.221) -- (0.874,-0.251) -- (1.000,-0.298);
    \draw[gaosmminor] (0.817,-0.219) -- (0.710,-0.163) -- (0.630,-0.133) -- (0.539,-0.110) -- (0.435,-0.098);
    \draw[gaosmminor] (0.544,-0.069) -- (0.469,-0.080) -- (0.417,-0.105) -- (0.339,-0.112) -- (0.285,-0.132) -- (0.267,-0.151) -- (0.272,-0.206);
    \draw[gaosmminor] (-1.000,0.558) -- (-0.780,0.463) -- (-0.653,0.378) -- (-0.396,0.297) -- (-0.343,0.273) -- (-0.275,0.220) -- (-0.135,0.140) -- (-0.096,0.111);
    \draw[gaosmminor] (0.729,0.565) -- (0.737,0.462) -- (0.720,0.404);
    \draw[gaosmminor] (0.596,1.000) -- (0.624,0.885) -- (0.631,0.775) -- (0.664,0.672) -- (0.770,0.499) -- (0.800,0.476) -- (0.807,0.443);
    \draw[gaosmminor] (0.715,0.383) -- (0.707,0.349) -- (0.686,0.321);
    \draw[gaosmminor] (0.718,0.399) -- (0.835,0.453) -- (0.952,0.404) -- (1.000,0.364);
    \draw[gaosmminor] (0.854,-0.488) -- (0.707,-0.406);
    \draw[gaosmmajor] (1.000,-0.449) -- (0.899,-0.468) -- (0.854,-0.488);
    \draw[gaosmmajor] (0.854,-0.488) -- (0.560,-0.646) -- (0.275,-0.874) -- (0.231,-0.895) -- (0.189,-0.929) -- (0.123,-0.948) -- (0.072,-0.976) -- (0.046,-1.000);
    \draw[gaosmriver] (-0.617,1.000) -- (-0.649,0.966) -- (-0.650,0.956);
    \draw[gaosmriver] (-0.745,1.000) -- (-0.752,0.981) -- (-0.747,0.972) -- (-0.699,0.955) -- (-0.650,0.956) -- (-0.633,0.945) -- (-0.630,0.932) -- (-0.638,0.898) -- (-0.621,0.861) -- (-0.623,0.834) -- (-0.568,0.847) -- (-0.554,0.837) -- (-0.545,0.810) -- (-0.511,0.827) -- (-0.497,0.849) -- (-0.479,0.854) -- (-0.454,0.834) -- (-0.390,0.822) -- (-0.381,0.791) -- (-0.393,0.766) -- (-0.382,0.719) -- (-0.342,0.684) -- (-0.335,0.659) -- (-0.299,0.667) -- (-0.276,0.687) -- (-0.250,0.666) -- (-0.220,0.685) -- (-0.189,0.665) -- (-0.177,0.686) -- (-0.153,0.693) -- (-0.111,0.671) -- (-0.098,0.652) -- (-0.096,0.616) -- (-0.072,0.600) -- (-0.102,0.567) -- (-0.105,0.544) -- (-0.090,0.532) -- (-0.060,0.547) -- (-0.044,0.539) -- (-0.065,0.488) -- (-0.064,0.467) -- (-0.026,0.478) -- (0.019,0.468) -- (0.026,0.454) -- (0.018,0.383) -- (0.047,0.357) -- (0.057,0.357) -- (0.087,0.396) -- (0.108,0.403) -- (0.125,0.398) -- (0.134,0.384) -- (0.138,0.343) -- (0.157,0.291) -- (0.170,0.278) -- (0.191,0.277) -- (0.218,0.304) -- (0.289,0.328) -- (0.331,0.364) -- (0.359,0.350) -- (0.377,0.325) -- (0.420,0.339) -- (0.434,0.355) -- (0.439,0.385) -- (0.468,0.407) -- (0.517,0.401) -- (0.528,0.391) -- (0.563,0.389) -- (0.591,0.378) -- (0.621,0.384) -- (0.650,0.376) -- (0.703,0.395) -- (0.752,0.382) -- (0.762,0.370) -- (0.768,0.337) -- (0.792,0.347) -- (0.825,0.309) -- (0.858,0.301) -- (0.863,0.286) -- (0.847,0.252) -- (0.857,0.228) -- (0.938,0.247) -- (0.976,0.227) -- (1.000,0.226);
    \fill[gaosmpoi] (0.306,-0.120) circle (0.045);
    \fill[gaosmpoi] (-0.961,0.531) circle (0.045);
  \end{scope}
  \draw[senOSM, line width=0.9pt] (-1.05,-1.05) rectangle (1.05,1.05);
\end{scope}

\foreach \yy/\col/\nm/\det in {
  7.25/senOSM/{OpenStreetMap}/{75.5M entities, admin units},
  6.62/senS2/{Sentinel-2 L1C}/{13 bands},
  5.99/senCLD/{Cloud masks}/{S2 and L8, 4 classes},
  5.36/senL8/{Landsat-8 OLI/TIRS}/{11 bands, incl.\ thermal},
  4.73/senS1/{Sentinel-1 RTC}/{VV, VH},
  4.10/senDEM/{Copernicus DEM}/{GLO-30},
  3.47/senWC/{ESA WorldCover}/{v200, 11 classes}}{
  \draw[\col, line width=0.5pt] (\cx+1.72,\yy) -- (\cx+1.90,\yy);
  \node[pill=\col, anchor=west] at (\cx+1.90,\yy+0.11) {\nm};
  \node[tiny, anchor=west] at (\cx+1.94,\yy-0.15) {\det};
}
\draw[senTAB, line width=0.5pt] (\cx+1.72,2.84) -- (\cx+1.90,2.84);
\node[pill=senTAB, anchor=west] at (\cx+1.90,2.95) {Tables};
\node[tiny, anchor=north west, align=left, font=\sffamily\fontsize{6}{7.1}\selectfont] at (\cx+1.94,2.82)
  {ERA5 weather (7 variables) per acquisition\\ geometry \textperiodcentered\ soil \textperiodcentered\ climate \textperiodcentered\ socio-econ.};

% tile on the map -> stack
\draw[gatileline, dash pattern=on 2pt off 1.5pt, line width=0.7pt, -{Stealth[length=1.8mm]}]
  ($(tilepos)+(0.08,0.04)$) .. controls (3.5,7.55) and (4.3,7.35) .. (\cx-1.72,7.27);

% ======================================================================
% PANEL 3 -- LANGUAGE FROM THE SAME TILE
% ======================================================================
\def\lx{11.45}
\node[hdr] at (\lx,8.45) {Generated text};
\node[sub] at (\lx,8.08) {caption and question--answer pairs for this tile};
\draw[conn] (10.75,6.45) -- (\lx-0.05,6.45);

\node[card, anchor=north west, text width=6.75cm, inner sep=4pt, align=left,
      font=\sffamily\fontsize{6.5}{8.1}\selectfont] (cap) at (\lx,7.88)
  {{\ttfamily\fontsize{5.5}{6}\selectfont\color{ganote}caption}\\[1pt]
   {\color{senTAB}This tile lies in the area of Simanjiro, Manyara, Tanzania.}
   {\color{senWC}About two-fifths of the area is shrubland, a fifth grassland and an eighth tree cover.}
   {\color{senTAB}It is near-pristine, with very little human modification.}
   {\color{senOSM}The Pangani river and open water lie in the north.}
   {\color{senCLD}A little over a fifth of the Sentinel-2 scene is cloud.}
   {\color{senDEM}The ground lies at about 660\,m.}};

\node[qbub] (q1) at (\lx,5.30) {Which land-cover class dominates the tile?};
\node[task, anchor=south west] at ($(q1.north west)+(0.08,0.03)$) {dominant\_cover};
\node[abub=senWC] (a1) at (\lx+6.98,4.83) {Shrubland.};
\node[pill=senWC, anchor=east] at ($(a1.west)+(-0.06,0)$) {WC};

\node[qbub] (q2) at (\lx,4.25) {Give the bounding box of the Pangani river.};
\node[task, anchor=south west] at ($(q2.north west)+(0.08,0.03)$) {locate\_bbox};
\node[abub=senOSM] (a2) at (\lx+6.98,3.78) {[124, 0, 1000, 388]};
\node[pill=senOSM, anchor=east] at ($(a2.west)+(-0.06,0)$) {OSM};

\node[qbub] (q3) at (\lx,3.20) {When was the Sentinel-2 image acquired?};
\node[task, anchor=south west] at ($(q3.north west)+(0.08,0.03)$) {acquisition};
\node[abub=senS2] (a3) at (\lx+6.98,2.73) {22 June 2020.};
\node[pill=senS2, anchor=east] at ($(a3.west)+(-0.06,0)$) {S2};

% ======================================================================
% BOTTOM LEFT -- TEMPORAL REGIMES (three aligned columns)
% ======================================================================
\fill[gaband, rounded corners=4pt] (0,0) rectangle (9.0,2.08);
\node[hdr] (reghdr) at (0.2,1.80) {Temporal regimes};
\node[sub, anchor=base west] at ([xshift=5pt]reghdr.base east) {each tile is in one regime};
\foreach \xs in {3.05,6.0} \draw[gaborder, line width=0.4pt] (\xs,0.15) -- (\xs,1.50);

% Monotemporal
\def\xa{0.2}
\node[font=\sffamily\bfseries\scriptsize, text=monocol, anchor=west, inner sep=0pt] at (\xa,1.38) {Monotemporal};
\node[tiny, anchor=west] at (\xa,1.10) {250{,}000 tiles \textperiodcentered\ 1 date};
\draw[gaguide, line width=0.8pt] (\xa+0.1,0.55) -- (\xa+2.6,0.55);
\foreach \m in {0,...,12} \draw[gaguide, line width=0.4pt] ({\xa+0.1+\m*2.5/12},0.49) -- ({\xa+0.1+\m*2.5/12},0.61);
\fill[monocol] (\xa+1.55,0.55) circle (0.085);
\node[tiny, font=\sffamily\fontsize{5.5}{6}\selectfont] at (\xa+0.1,0.30) {Jan};
\node[tiny, font=\sffamily\fontsize{5.5}{6}\selectfont] at (\xa+2.6,0.30) {Dec};

% Monthly
\def\xb{3.25}
\node[font=\sffamily\bfseries\scriptsize, text=gatileline, anchor=west, inner sep=0pt] at (\xb,1.38) {Monthly};
\node[tiny, anchor=west] at (\xb,1.10) {12{,}500 tiles \textperiodcentered\ 12 dates};
\begin{scope}[shift={(\xb+1.3,0.50)}]
  \draw[gaguide, line width=0.8pt] (0,0) circle (0.36);
  \foreach \m in {0,...,11} \draw[gaguide, line width=0.4pt] (90-\m*30:0.31) -- (90-\m*30:0.41);
  \foreach \a in {84,58,25,-4,-36,-63,-95,-122,-148,-178,-209,-241}
    \fill[monthcol, draw=gatileline, line width=0.3pt] (\a:0.36) circle (0.06);
  \node[tiny, font=\sffamily\fontsize{5}{6}\selectfont] at (0,0) {1\,yr};
\end{scope}

% Burst
\def\xc{6.2}
\node[font=\sffamily\bfseries\scriptsize, text=burstcol, anchor=west, inner sep=0pt] at (\xc,1.38) {Burst};
\node[tiny, anchor=west] at (\xc,1.10) {16{,}666 tiles \textperiodcentered\ 6 dates};
\draw[gaguide, line width=0.8pt] (\xc+0.1,0.55) -- (\xc+2.6,0.55);
\foreach \d in {0,5,...,30} \draw[gaguide, line width=0.4pt] ({\xc+0.1+\d*2.5/30},0.49) -- ({\xc+0.1+\d*2.5/30},0.61);
\foreach \d in {1,6,11,15,21,26} \fill[burstcol] ({\xc+0.1+\d*2.5/30},0.55) circle (0.07);
\node[tiny, font=\sffamily\fontsize{5.5}{6}\selectfont] at (\xc+0.1,0.30) {day 0};
\node[tiny, font=\sffamily\fontsize{5.5}{6}\selectfont] at (\xc+2.6,0.30) {30};

% ======================================================================
% BOTTOM RIGHT -- 16 TASK FAMILIES
% ======================================================================
\fill[gaband, rounded corners=4pt] (9.25,0) rectangle (18.5,2.08);
\node[hdr] (taskhdr) at (9.45,1.80) {Task families (16)};
\node[sub, anchor=base west] at ([xshift=5pt]taskhdr.base east) {grouped by the layers they require};
\node[anchor=north west, inner sep=0pt, align=left, text width=8.95cm, font=\fontsize{5.2}{13.5}\selectfont] at (9.45,1.45)
  {\gagrp{gaguide}{any}\,
   \gachip{gaguide!22}{caption} \gachip{gaguide!22}{which\_present} \gachip{gaguide!22}{locate\_point}
   \gachip{gaguide!22}{locate\_bbox} \gachip{gaguide!22}{features\_all} \gachip{gaguide!22}{acquisition}\\
   \gagrp{senWC}{WC}\,
   \gachip{senWC!18}{dominant\_cover} \gachip{senWC!18}{cover\_grid}\quad
   \gagrp{senDEM}{DEM}\,
   \gachip{senDEM!18}{relief}\quad
   \gagrp{senS2}{S2}\,
   \gachip{senS2!18}{ndvi\_grid} \gachip{senS2!18}{vegetated\_fraction}\\
   \gagrp{senS2}{S2 + series}\,
   \gachip{monthcol!30}{peak\_greenness} \gachip{monthcol!30}{green\_up\_count} \gachip{monthcol!30}{clearest\_frame}
   \gachip{monthcol!30}{ndvi\_series} \gachip{monthcol!30}{disturbance}};

\end{tikzpicture}%
}
\caption{Overview of MajorTOM:Elliot-Pretrain. The 279{,}166 tiles are selected from the land grid of the
Major-TOM 10\,km grid by spherical $k$-means clustering of AlphaEarth embeddings (map: Monotemporal tiles). Each tile
holds co-registered rasters on a $1056\times1056$-pixel, 10\,m grid, its OpenStreetMap entities and administrative
units, and tables with ERA5 weather at each acquisition, acquisition geometry and environmental and socio-economic
variables. The example is a savanna tile in Simanjiro, Tanzania, shown with its cloud mask and OSM geometry. Each
tile belongs to one of three temporal regimes. Captions and the 16 task families are generated from the tile's layers
at load time, and a task is generated only if its layers are given to the model. The caption and answers are
abridged; text colours give the layer each fact comes from.}
\label{fig:graphical-abstract}
\end{figure}

